Semitoric systems of non-simple type

Within integrable systems, the class of so called "semitoric" integrable systems in dimension four has attracted a lot of attention in recent years, especially since fundamental examples from classical and quantum mechanics have been identified as semitoric by different groups of researchers. Several of these examples, however, show a particular trait not included in the original theory, that is, the presence of multiple (i.e. two or more) rank zero isolated singularities in the same energy-momentum level sets. Systems with this property are called non-simple. This paper extends the original theory of Pelayo and V\~u Ngoc to non-simple systems.

==> figsrc/HP-example-complete.tikz <==
\begin{tikzpicture}[scale=1]

\begin{scope}[shift = {(0, 0)}]
  \foreach \x in {-1,0,...,5}{
    \foreach \y in {-1,...,3}{
      \node[draw,circle,inner sep=.25pt,fill] at (\x,\y) {};
    }
  }
  \filldraw[thick, fill = polygonfill] (0,0) node[anchor = north,color = black]{}
    -- (2,2) node[anchor = south,color = black]{}
    -- (4,2) node[anchor = south,color = black]{}
    -- (2,0) node[anchor = north,color = black]{}
    -- cycle;
  \draw (2,1.60) node[anchor=east]{1};
  \draw (2,1) node[anchor=east]{0};
  \draw (2,.4) node[anchor=east]{-1};
  \draw [dashed] (2,-.3) -- (2,2.3);
  \draw (2,1.3) pic {focus-focus value};
  \draw (2,1.3) node[anchor=west]{$m_2=1$};
  \draw (2,0.7) pic {focus-focus value};
  \draw (2,0.7) node[anchor=west]{$m_1=1$};
  \draw (2,-0.7) node {$\ell_0$};
\end{scope}

\begin{scope}[shift = {(7.5, 0)}]
  \foreach \x in {-1,0,...,5}{
    \foreach \y in {-1,...,3}{
      \node[draw,circle,inner sep=.25pt,fill] at (\x,\y) {};
    }
  }
  \filldraw[thick, fill = polygonfill] (0,0) node[anchor = north,color = black]{}
    -- (2,2) node[anchor = south,color = black]{}
    -- (4,2) node[anchor = south,color = black]{}
    -- (2,0) node[anchor = north,color = black]{}
    -- cycle;
  \draw (2,1.5) node[anchor=east]{1};
  \draw (2,.5) node[anchor=east]{-1};  
  \draw [dashed] (2,-.3) -- (2,2.3);
  \draw (2,1) pic {focus-focus value};
  \draw (2,1) node[anchor=west]{$m_1=1$};
  \draw (2,-0.7) node {$\ell_0$};
\end{scope}

\end{tikzpicture}

==> figsrc/HP-example-double.tikz <==
\begin{tikzpicture}[scale=1.2]

\useasboundingbox (-0.5, -0.5) rectangle (4.5, 6);

\filldraw[thick, fill = polygonfill] (0,0) node[anchor = north,color = black]{}
  -- (2,2) node[anchor = south,color = black]{}
  -- (4,2) node[anchor = south,color = black]{}
  -- (2,0) node[anchor = north,color = black]{}
  -- cycle;
  
\draw (2,1.5) node[anchor=east]{1};
\draw (2,.5) node[anchor=east]{-1};  
  
\draw [dashed] (2,-.3) -- (2,2.3);
\draw (2,1) pic {focus-focus value};
\draw (2,4) node[] {\includegraphics[width = 80pt]{fig/two-pinches.pdf}};
\draw[->, bend right = 90] (2.7,3) to [out = 45, in = 135] (2.2,1.1);

\draw (2,5.5) node [above] {$F_{\frac{1}{2}}^{-1}(0,0)$};

\end{tikzpicture}

==> figsrc/HP-example-single.tikz <==
\begin{tikzpicture}[scale=1.2]

\useasboundingbox (-0.5, -0.5) rectangle (4.5, 6);

\filldraw[thick, fill = polygonfill] (0,0) node[anchor = north,color = black]{}
  -- (2,2) node[anchor = south,color = black]{}
  -- (4,2) node[anchor = south,color = black]{}
  -- (2,0) node[anchor = north,color = black]{}
  -- cycle;

\draw (2.02,1.60) node[anchor=east]{1};
\draw (2.02,1) node[anchor=east]{0};
\draw (2.02,.4) node[anchor=east]{-1};

\draw [dashed] (2,-.3) -- (2,2.3);
\draw (2,1.3) pic {focus-focus value};
\draw (2,0.7) pic {focus-focus value};
\draw (1,4) node[] {\includegraphics[width = 75pt]{fig/one-pinch.pdf}};
\draw (3,4) node[] {\includegraphics[width = 75pt]{fig/one-pinch.pdf}};
\draw[->, bend right = 90] (.8,2.8) to [out = 315, in = 225] (1.8,1.3);
\draw[->, bend right = 90] (3.4,2.9) to [out = 45, in = 135] (2.2,0.7);

\draw (1,5.5) node [above] {$F^{-1}_{\frac{1}{2}+\varepsilon}(0,2\varepsilon)$};
\draw (3,5.5) node [above] {$F^{-1}_{\frac{1}{2}+\varepsilon}(0,-2\varepsilon)$};

\end{tikzpicture}

==> figsrc/complete-invariant.tikz <==
\begin{tikzpicture} [scale = .5]

\foreach \x in {-1,0,...,15}{
      \foreach \y in {-7,-6,...,6}{
        \node[draw,circle,inner sep=.25pt,fill] at (\x,\y) {};
      }
    }

\filldraw[thick, fill = polygonfill] (0,0) -- (0,2) -- (3,5) -- (10,5) -- (13,-1) -- (14,0) -- (13,-5) -- (10,-5) -- (9,-6) -- (3,-6) -- cycle;
\draw [dashed] (3,-6.5) -- (3,5.5);
\draw [dashed] (10,-6.5) -- (10,5.5);
\draw [dashed] (13,-6.5) -- (13,5.5);
\draw (3,-2) pic {focus-focus value};
\draw (3.3,-2) node[anchor=west]{$m_1=1$};
\draw (3,3) pic {focus-focus value};
\draw (3.3,3) node[anchor=west]{$m_2=2$};
\draw (10,1) pic {focus-focus value};
\draw (10.3,1) node[anchor=west]{$m_3=1$};
\draw (13,-3) pic {focus-focus value};
\draw (13.3,-3) node[anchor=north west]{$m_4=1$};

\draw (-3,4) node {\Large $\De\subset\R^2$};
\draw (3.5, -6.7) node {$\ell_{j_1}$};
\draw (10.5, -6.7) node {$\ell_{j_2}$};
\draw (13.5, -6.7) node {$\ell_{j_3}$};

\draw (2.4, -2) node {$\tilde{c}_1$};
\draw (2.4, 3) node {$\tilde{c}_2$};
\draw (9.4, 1) node {$\tilde{c}_3$};
\draw (12.4, -3) node {$\tilde{c}_4$};

\draw (3,-4) node[anchor=east]{-2};
\draw (3,1) node[anchor=east]{-1};
\draw (3,4) node[anchor=east]{1};

\draw (10,-2) node[anchor=east]{1};
\draw (10,3) node[anchor=east]{2};

\draw (13,-4) node[anchor=east]{-4};
\draw (13,-2) node[anchor=east]{-3};

\end{tikzpicture}


==> figsrc/fibers.tikz <==
\begin{tikzpicture} [scale = .55]

\draw (-3,11) node[] {\includegraphics[height = 130pt]{fig/one-pinch.pdf}};
\draw (3,12) node[] {\includegraphics[height = 145pt]{fig/five-pinches.pdf}};
\draw (9,12) node[] {\includegraphics[height = 145pt]{fig/seven-pinches.pdf}};

\draw (-3,15.5) node {$F^{-1}(c_1)\subset M$};
\draw (3,15.5) node {$F^{-1}(c_2)\subset M$};
\draw (9,15.5) node {$F^{-1}(c_3)\subset M$};

\fill[thick, fill = polygonfill] (0,1) -- (0,3) -- (4.5,3) -- (4.5,2.5) -- cycle;
  
%\filldraw[thick, fill = polygonfill, bend right = 90] (0,2) to [out = 45, in = 135] (4.5,2);
%\filldraw[thick, fill = polygonfill, bend left = 120] (0,0) to [out = -60, in = 180] (4.5,1.5);

\draw[thick, fill = polygonfill] plot [smooth] coordinates {(0,3) (1.5,5.5) (3, 6) (4.5,3)};
\draw[thick, fill = polygonfill] plot [smooth] coordinates {(0,1) (1, -2) (3,1) (4.5,2.5)};

\draw[thick] (0,1) to (0,3);
\draw[thick] (4.5,3) to (4.5,2.5);

\draw (-2,1.5) node {$B=F(M)$};


%\draw[->, bend right = 90] (-3,8) to [out = 0, in = 180] (1,1.2);
\draw[->, bend right = 10] (-3,8) to (.8,1.25);
\draw[->, bend left = 5] (3,8) to (2.1,3.3);
\draw[->, bend left = 15] (9,8) to (4.2,2.75);  
  
\draw (1,1) pic {focus-focus value};
\draw (1,1) node[anchor=east]{$c_1$};
\draw (2,3) pic {focus-focus value};
\draw (2,3) node[anchor=east]{$c_2$};
\draw (4,2.75) pic {focus-focus value};
\draw (4,2.75) node[anchor=east]{$c_3$};

\draw [dashed] (1,-2.5) -- (1,6.5);
\draw [dashed] (2,-2.5) -- (2,6.5);
\draw [dashed] (4,-2.5) -- (4,6.5);

\draw (1.5, -2.7) node {$\ell_{j_1}$};
\draw (2.5, -2.7) node {$\ell_{j_2}$};
\draw (4.5, -2.7) node {$\ell_{j_3}$};

\draw[->, thick] (5.5, 2.5) -- node[midway, above] {$\mathcal{A}$} (11,2.5) ;

\begin{scope}[shift = {(12,0)}]

\foreach \x in {-1,0,...,5}{
      \foreach \y in {-2,-1,...,7}{
        \node[draw,circle,inner sep=.25pt,fill] at (\x,\y) {};
      }
    }

\draw (2.5,8) node {$\De = \mathcal{A}(B)\subset\R^2$};

\filldraw[thick, fill = polygonfill] (0,0) -- (0,2) -- (1,5) -- (2,7) -- (4,7) -- (4.5,3.5) -- (4.5, 3) -- (4,2) -- (2,-2) -- cycle;
\draw [dashed] (1,-2.5) -- (1,7.5);
\draw [dashed] (2,-2.5) -- (2,7.5);
\draw [dashed] (4,-2.5) -- (4,7.5);
\draw (1,1) pic {focus-focus value};
\draw (1,1) node[anchor=east]{$\tilde{c}_1$};
\draw (2,3) pic {focus-focus value};
\draw (2,3) node[anchor=east]{$\tilde{c}_2$};
\draw (4,3.25) pic {focus-focus value};
\draw (4,3.25) node[anchor=east]{$\tilde{c}_3$};

\draw (1.5, -2.7) node {$\ell_{j_1}$};
\draw (2.5, -2.7) node {$\ell_{j_2}$};
\draw (4.5, -2.7) node {$\ell_{j_3}$};

\end{scope}

\end{tikzpicture}


==> figsrc/intro-HP.tikz <==
\begin{tikzpicture}[scale=1.5]

\filldraw[thick, fill = polygonfill] (0,0) node[anchor = north,color = black]{}
  -- (2,2) node[anchor = south,color = black]{}
  -- (4,2) node[anchor = south,color = black]{}
  -- (2,0) node[anchor = north,color = black]{}
  -- cycle;
  
%\draw (2,1.5) node[anchor=east]{1};
%\draw (2,.5) node[anchor=east]{-1};  
  
\draw [dashed] (2,-.3) -- (2,2.3);
\draw (2,1) pic[] {focus-focus value};
\draw (2,4) node[] {\includegraphics[width = 90pt]{fig/two-pinches.pdf}};
\draw[->, bend right = 90] (2.7,3) to [out = 45, in = 135] (2.2,1.1);

\draw (3.6,5) node {$(J,H)^{-1}(0,0)$};

\end{tikzpicture}


==> figsrc/smoothness.tikz <==
\begin{tikzpicture}[scale = 0.8]

\begin{scope}
  \fill[fill = polygonfill] plot[smooth cycle] coordinates{(1,0) (3,0) (5,2) (5,3) (4,4) (2,4) (1,2)} -- cycle;
  \fill[fill = emerald, opacity = 0.5] (3,2) circle (1cm);
  \draw [dashed] (3,-0.5) -- (3,4.5);
  \draw (3,2) pic {focus-focus value};
  \draw (2.9,-.75) node[] {$\ell_i$};    
  \path (3, 2.2) node[anchor = south west]{$U$};
  \path (1, 1) node[anchor = north west]{$F_1(M_1)$};
  \draw [->] (2, -0.5) -- (2, -2.5) node [midway, left] {$\mathcal{A}_1$};
  \draw (2, -3) node[] {$\R^2$}; 
\end{scope}

\begin{scope} [shift = {(8, 0)}]
  \fill[fill = polygonfill] plot[smooth cycle] coordinates{(1,0) (3,0) (5,2) (5,4) (3,5) (2,4) (1,2)} -- cycle;
  \fill[fill = emerald, opacity = 0.5] plot[smooth cycle] coordinates{(2,1) (3,1) (4,2) (4,3) (3,3) (2,2)} -- cycle;
  \draw [dashed] (3,-0.5) -- (3,5.5);
  \draw (3,2) pic {focus-focus value};
  \draw (2.9,-.75) node[] {$G(\ell_i)$};    
  \path (3, 2.2) node[anchor = south west]{$G(U)$};
  \path (1, 1) node[anchor = north west]{$F_2(M_2)$};
  \draw [->] (2, -0.5) -- (2, -2.5) node [midway, left] {$\mathcal{A}_2$};
  \draw (2, -3) node[] {$\R^2$}; 
\end{scope}

\draw [->] (4.5, 2) -- (9.5, 2) node [midway, above] {$G$};
\draw (14, -2) node[] {$G^* \der \mathcal{A}_2 = \der \mathcal{A}_1$}; 
\draw (14, -2.7) node[] {in $U \setminus \ell_i$}; 

\end{tikzpicture}

==> figsrc/upper-lower-boundary.tikz <==
\begin{tikzpicture} [scale = .6]

\draw (6.4,3) node {upper boundary};
\draw (6.25,-1) node {lower boundary};

\draw[->, bend right = 10] (2.8,3) to (1,2.2);
\draw[->, bend left = 10] (4,2.5) to (3,1.5);
\draw[->, bend left = 10] (2.8,-1) to (2,-.2);

\fill[fill = polygonfill] (-4,0) -- (-4,2) -- (2,2) -- (3,1) -- (3,0) -- cycle;

\filldraw[thick, fill = polygonfill] (-4,2) -- (2,2) -- (3,1) -- (3,0) -- (-4,0);

\end{tikzpicture}


==> figsrc/wall-crossing.tikz <==
\begin{tikzpicture}[scale = 0.8]

\fill[fill = polygonfill] (1,0) -- (1,2) -- (3,6) -- (5,4) -- (5,2) -- (3,0) -- cycle;
\draw [thick] (1,2) -- (3,6) -- (5,4);
\draw [thick] (5,2) -- (3,0) -- (1,0);

\draw [dashed] (3,-0.5) -- (3,6.5);
\draw (3,2) pic {focus-focus value};
\draw (6,1) node[anchor = west]{$\tilde{c}_{r_a}$, $m_{r_a}=1$};
\draw (3,3) pic {focus-focus value};
\draw (6,3.5) node[anchor = west]{$\tilde{c}_{r_a+1}$, $m_{r_a+1}=2$};
\draw (3,5) pic {focus-focus value};
\draw (6,5.5) node[anchor = west]{$\tilde{c}_{r_a+2}$, $m_{r_a+2} = 1$};

\draw[->] (6,1) to [out = 180, in = 0] (3.3,2);
\draw[->] (6,3.5) to [out = 180, in = 0] (3.3,3);
\draw[->] (6,5.5) to [out = 180, in = 0] (3.3,5);

%draw open ended brakets
\begin{scope}
\clip(2.5, 6.55) rectangle (5, -.75);
\draw[decoration={brace,raise=5pt, amplitude = 5pt},decorate] (3,1.9) -- node[right=8pt] {$\ell_{j_a}^0$} (3,-1.5);
\draw[decoration={brace,raise=5pt, amplitude = 5pt},decorate] (3,6.7) -- node[right=8pt] {$\ell_{j_a}^3$} (3,5);
\end{scope}

\draw[decoration={brace,raise=5pt, amplitude = 5pt},decorate] (3,2.9) -- node[right=8pt] {$\ell_{j_a}^1$} (3,2);
\draw[decoration={brace,raise=5pt, amplitude = 5pt},decorate] (3,4.9) -- node[right=8pt] {$\ell_{j_a}^2$} (3,3);


\draw (2.9,-.75) node[] {$\ell_{j_a}$};    
  
\draw (3,1) node[anchor = east]{$w_a= w_a^0=-1$};
\draw (3,2.5) node[anchor = east]{$w_a^1=0$};
\draw (3,4) node[anchor = east]{$w_a^2=2$};
\draw (2.9,5.6) node[anchor = east]{$w_a^3=3$};  

\end{tikzpicture}
